Scattering Matrix and Excitation Spectrum of the Hubbard Model

We consider the one-dimensional Hubbard model at half filling. We show that both excitation spectrum and S-matrix are determined by the SO(4) symmetry of the model. The complete set of excitations is given by the scattering states four elementary excitations, which form the fundamental representation of SO(4). We evaluate the exact S-matrix, which satisfies the Yang-Baxter relation. The results for the repulsive and attractive Hubbard model are related by an interchange of spin and charge degrees of freedom.

==> (inline-ps-0) <==

gsave
initgraphics
.99 setgray
13 13 scale
-370 -426 translate
/bdf{bind def}bind def
/h{closepath}bdf
/f{closepath fill}bdf
/n{newpath}bdf
/dr{transform .25 sub round .25 add
exch .25 sub round .25 add exch itransform}bdf
/C{dr curveto}bdf
/L{dr lineto}bdf
/m{dr moveto}bdf
377.9781 446 m
378.0125 445.8916 378.0562 445.8219 378.1 445.8 C
378.143 445.8 378.4813 445.8554 378.9088 445.9979 C
377.9781 446 L
h
383.8126 446 m
383.4405 445.1947 383.3363 444.1455 383.5 443.9 C
383.8 443.7 385.1 443.8 385.9 444.6 C
386.2817 444.9817 386.4206 445.5254 386.3681 445.9991 C
383.8126 446 L
h
387.0027 446 m
386.6907 444.8358 387.2155 443.9 387.4 443.9 C
387.5 443.9 388.9 444.3 389.4 445.4 C
389.475 445.6 389.5312 445.8 389.5625 445.9937 C
387.0027 446 L
h
% tree trunk
395.5001 446 m
395.501 444.086 395.5141 440.1508 395.7 439.5 C
395.9 438.8 396.2 437.9 398.1 437.5 C
400 437 407.9 435.7 409.2 435.7 C
410.1 435.7 410.5 435.8 410.7 435.9 C
410.8 436 410.9 436 410.9 435.9 C
410.9 435.6 410.9 434.5 410.8 434.5 C
410.6 434.5 401 434.5 401 434.5 C
400.3 435.1 L
400.3 435.1 398.2 435.7 398 435.8 C
397.8 435.8 397.5 435.9 397.8 435.7 C
398.2 435.5 399 434.8 399.2 434.7 C
399.6 434.6 399.6 434.4 399.2 434.4 C
398.7 434.5 396.9 435.4 396.7 435.4 C
396.3 435.6 395.7 435.9 396 435.5 C
396.3 435.2 396.8 434.8 396.9 434.6 C
397.1 434.5 397.2 434.4 396.7 434.4 C
396.3 434.4 387.6 434.4 387.5 434.4 C
387.2 434.4 387.3 434.6 387.4 434.6 C
387.6 434.7 389.8 436 389.9 436.1 C
389.9 436.1 390 436.2 390.1 436.2 C
390.1 436.2 390.1 436.3 389.9 436.3 C
389.7 436.2 383.9 434.6 383.5 434.5 C
383.2 434.5 375.8 434.4 375.7 434.5 C
375.6 434.5 375.7 436.5 375.7 436.6 C
375.7 436.7 375.8 436.6 375.8 436.5 C
375.9 436.5 376.8 435.8 376.9 435.7 C
377 435.6 377.5 435.5 377.6 435.5 C
377.8 435.5 388.8 437.8 389.4 438.1 C
389.9 438.3 390.5 439.1 390.5 439.5 C
390.5 439.9 390.9 444.4 390.9 444.8 C
390.9 445.0375 390.7872 445.5005 390.6152 446.007 C
395.5001 446 L
h
397.5874 446 m
397.7058 445.914 397.8125 445.8094 397.9 445.7 C
398.5 444.7 398.3 443.5 398 443.3 C
397.9 443.2 397 443.1 396.1 444.4 C
395.7281 444.9578 395.702 445.5156 396.1019 445.9931 C
397.5874 446 L
h
397.8907 446 m
398.7723 445.0871 399.8033 444.9067 399.9 445.1 C
399.9467 445.1467 400.0368 445.5199 400.0487 446.0064 C
397.8907 446 L
h
400.6345 446 m
400.3905 445.5288 400.5986 444.8211 401 444.5 C
401.9 443.8 403.3 443.8 403.6 444 C
403.6 444.0912 403.4334 445.2654 402.8721 446.0019 C
400.6345 446 L
h
405.5452 446 m
405.5002 445.9002 405.4501 445.8334 405.4 445.8 C
405.2991 445.7495 404.9179 445.8009 404.4752 446.0056 C
405.5452 446 L
h
409.3391 446 m
409.3295 445.9576 409.3165 445.9247 409.3 445.9 C
409.2224 445.8223 408.3611 445.6844 407.5119 446.001 C
409.3391 446 L
f
n
376.2957 450.0072 m
376.0915 449.565 376.0044 449.1955 376.1 449.1 C
376.2 449 377.5 448.7 378.6 449.2 C
379.0361 449.3982 379.3308 449.6908 379.5026 450.0029 C
376.2957 450.0072 L
h
382.2703 450.0072 m
382.0419 449.776 381.9 449.6217 381.9 449.6 C
381.8 449.6 381.7 449.7 381.5 449.8 C
381.2 449.9 381 449.9 381 450 C
381 450 381.0035 450.0035 381.0099 450.0099 C
382.2703 450.0072 L
h
385.6618 450.0072 m
385.5245 449.7992 385.4318 449.5547 385.4 449.3 C
385.1 447.9 385.9 447.2 386 447.1 C
386.2 447.1 387.4 447.6 387.7 448.7 C
387.8711 449.2133 387.8795 449.6615 387.7068 450.0076 C
385.6618 450.0072 L
h
389.6998 450.0072 m
389.9555 449.7445 390.1473 449.5527 390.2 449.5 C
390.5 449.3 391.1 449.3 391.1 449.6 C
391.1 449.709 391.1 449.8575 391.1 450.0074 C
397.8247 450.0072 L
396.7091 449.1118 395.5 447.8365 395.5 446.4 C
395.5 446.2805 395.5 446.1471 395.5001 446.0022 C
390.6152 446 L
390.425 446.5669 390.1625 447.1799 389.9 447.6 C
389.5445 448.0062 388.7507 449.0572 388.0291 450.0064 C
389.6998 450.0072 L
h
401.4473 450.0072 m
401.5375 449.9126 401.6224 449.8087 401.7 449.7 C
402.4 448.6 402.3 447.2 402 447 C
401.9 447 400.4 447.4 399.7 448.3 C
399.1738 448.8262 399.186 449.5061 399.6016 450.0027 C
401.4473 450.0072 L
h
405.5227 450.0072 m
405.6781 449.7774 405.8334 449.6 405.9 449.6 C
405.9 449.5 405.9 449.3 405.6 449.4 C
405.5095 449.4453 404.6814 449.7159 403.737 450.0079 C
405.5227 450.0072 L
h
410.2755 450.0072 m
410.0869 449.7199 409.832 449.4324 409.5 449.2 C
408.8 448.7 408.2 448.8 407.7 449.3 C
407.5034 449.5293 407.4142 449.7694 407.4076 450.0061 C
410.2755 450.0072 L
h
378.9089 446 m
379.4763 446.187 380.2008 446.5297 380.6 447.1 C
381.1 447.8 381.2 448.6 380.6 449.1 C
379.9 449.7 378.8 448.9 378.4 448.2 C
377.8531 447.2625 377.8555 446.386 377.9781 445.9997 C
378.9089 446 L
h
386.3681 446 m
386.3381 446.2701 386.2455 446.5181 386.1 446.7 C
385.7 447.1 384.7 447.1 384.1 446.5 C
383.991 446.3547 383.8952 446.1863 383.8126 446.0061 C
386.3681 446 L
h
389.5625 446 m
389.6562 446.575 389.525 447.1 389 447.4 C
388.2 447.8 387.4 447.1 387.1 446.3 C
387.0612 446.1991 387.029 446.0993 387.0027 446.0012 C
389.5625 446 L
h
396.1019 446 m
396.1322 446.0292 396.1648 446.0648 396.2 446.1 C
396.5906 446.4906 397.1644 446.3319 397.5874 446.0054 C
396.1019 446 L
h
400.0487 446 m
400.0622 446.5625 399.9733 447.2666 399.6 447.8 C
399.1 448.5 398.4 448.7 397.7 448.3 C
396.9 447.8 397.3 446.8 397.8 446.1 C
397.83 446.0666 397.8603 446.0341 397.8907 446.0025 C
400.0487 446 L
h
402.8721 446 m
402.8184 446.0724 402.7611 446.1389 402.7 446.2 C
402.1 446.7 401.4 446.7 400.9 446.3 C
400.7816 446.2211 400.6944 446.1188 400.6344 446.0024 C
402.8721 446 L
h
404.4752 446 m
404.0406 446.2066 403.5467 446.5551 403.2 447.1 C
402.8 447.8 402.8 448.5 403.4 449.1 C
404.1 449.6 404.8 449.1 405.2 448.4 C
405.8664 447.567 405.7695 446.4564 405.5452 445.9931 C
404.4752 446 L
h
407.5119 446 m
407.2672 446.0922 407.0236 446.2211 406.8 446.4 C
406.2 446.9 405.9 447.6 406.3 448.3 C
406.7 449 407.5 448.8 408.2 448.3 C
409.1176 447.7494 409.4458 446.4411 409.3391 445.9974 C
407.5119 446 L
h
384.1 449.7 m
383.4 450.2 382.6 449.4 382.2 448.7 C
381.6 447.5 382 446.3 382.2 446.2 C
382.3 446.2 383.9 446.6 384.5 447.6 C
385 448.3 384.8 449.3 384.1 449.7 C
f
376.6455 454 m
376.223 453.3088 375.9414 452.4586 376.1 452.3 C
376.4 452 377.9 452 378.7 452.8 C
379.0593 453.0994 379.2393 453.5782 379.24 454 C
376.6455 454 L
h
380.2574 454 m
379.6142 453.3406 379.1293 452.356 379.3 452.1 C
379.5 451.8 380.7 451.5 381.9 452.1 C
382.4644 452.4763 382.8518 453.4719 382.6461 454.0049 C
380.2574 454 L
h
395.6 454 m
395.6 453.0828 395.6 452.2854 395.6 452.2 C
395.6 452 396 451.3 396.6 451.8 C
397.3 452.4 397.1 452.2 397.3 452.4 C
397.5 452.6 397.8 453.3 397.9 453.9 C
397.9 453.925 397.901 453.9578 397.9029 453.9975 C
402.2798 454 L
401.9682 453.7398 401.7131 453.5131 401.6 453.4 C
401.3 453.1 401.1 452.7 401.4 452.2 C
401.8 451.5 404.8 450.6 405.3 450.4 C
405.3668 450.2664 405.4447 450.1328 405.5226 450.0141 C
403.737 450.0072 L
402.5951 450.3609 401.2831 450.7453 400.9 450.8 C
400.2 450.9 399.3 451.3 398.2 450.3 C
398.0774 450.208 397.9516 450.1108 397.8247 450.0088 C
391.1 450.0072 L
391.1 450.2699 391.1 450.5363 391.1 450.6 C
391.1 450.8 390.9 451.2 390.8 451.3 C
390.6 451.5 389.1 453 389 453.1 C
388.8 453.2 388.7 453.5 387.9 453.5 C
387.1 453.5 386.9 453.4 386.7 453.4 C
386.5 453.3 385.9 453.2 385.5 453 C
385.0305 452.687 383.0916 450.8434 382.2703 450.0081 C
381.0099 450.0072 L
381.0375 450.0375 381.1187 450.1187 381.2 450.2 C
381.3 450.3 383 452.1 383.1 452.3 C
383.5 452.8 383.3 453.7 383.2 453.9 C
383.18 453.9267 383.1501 453.9627 383.1119 454.0068 C
395.6 454 L
h
403.8734 454 m
403.6125 453.925 403.375 453.825 403.2 453.7 C
402.5 453.3 402.2 452.6 402.5 452.1 C
402.9 451.4 403.9 451.4 404.6 451.9 C
405.2125 452.3375 405.825 453.6172 405.8345 453.9972 C
403.8734 454 L
h
379.5026 450.0072 m
379.7643 450.4779 379.7414 450.9982 379.5 451.3 C
379.1 451.8 377.9 451.8 377.3 451.4 C
376.8822 451.0344 376.5189 450.4779 376.2957 450.0011 C
379.5026 450.0072 L
h
387.7068 450.0072 m
387.5767 450.2683 387.3437 450.4711 387 450.6 C
386.4547 450.7363 385.9558 450.4545 385.6618 450.0078 C
387.7068 450.0072 L
h
388.0291 450.0072 m
387.3298 450.9263 386.6984 451.7508 386.6 451.8 C
386.5 452 386.8 452.1 387 452.1 C
387.1 452.1 387.3 452.2 387.5 452.2 C
387.6 452.2 387.6 452.1 387.7 452 C
387.7736 451.9264 388.9858 450.7141 389.6998 450.0002 C
388.0291 450.0072 L
h
399.6016 450.0072 m
399.6599 450.0724 399.7262 450.1385 399.8 450.2 C
400.3068 450.7913 400.9564 450.5263 401.4472 450.0078 C
399.6016 450.0072 L
h
407.4077 450.0072 m
407.3943 450.492 407.7293 450.9638 408.2 451.3 C
409 451.9 410.6 451.6 410.7 451.4 C
410.7668 451.1996 410.6551 450.5976 410.2755 450.0114 C
407.4077 450.0072 L
h
405.5 451.4 m
405.8 450.6 406.9 450.7 407.6 451.2 C
408.3 451.7 408.9 453.3 408.8 453.4 C
408.6 453.6 406.8 453.7 406.1 453.2 C
405.4 452.7 405.2 451.9 405.5 451.4 C
f
377.2173 458.0072 m
376.58 457.8649 376.0515 457.6059 376 457.4 C
375.9 457 376.7 456.2 377.6 455.7 C
378.3 455.4 379.4 455.6 379.7 456.1 C
380.1 456.7 379.7 457.7 379 458 C
378.9889 458.0044 378.9776 458.0088 378.9663 458.013 C
377.2173 458.0072 L
h
381.4385 458.0072 m
381.8336 457.4348 382.9473 456.6369 383.5 456.4 C
384.3 456.2 385 456.5 385.2 457 C
385.3754 457.3069 385.3393 457.6715 385.176 458.0011 C
381.4385 458.0072 L
h
386.9355 458.0072 m
388.3141 456.5757 389.8437 455.0711 390.3 454.9 C
391.1 454.5 391.8 454.5 391.9 455.5 C
392.0025 456.115 391.9999 457.1503 391.9731 458.0135 C
393.9203 458.0072 L
393.9997 457.9876 394.0887 457.9839 394.19 458.0018 C
396.3651 458.0072 L
396.1911 457.8053 396.0532 457.6532 396 457.6 C
395.8 457.5 395.6 457.2 395.6 456.9 C
395.6 456.6709 395.6 455.228 395.6 453.9993 C
383.1119 454 L
382.5774 454.6226 380.4 456.8 380.4 456.8 C
380.5 458 L
380.5 458 383 455.8 383.2 455.6 C
383.5 455.4 384.1 455.2 384.4 455.1 C
384.8 455.1 385.8 455.1 386.1 455.1 C
386.4 455.2 387.2 455.8 386.7 456.5 C
386.514 456.7976 386.0926 457.386 385.6367 458.0127 C
386.9355 458.0072 L
h
387.7744 458.0072 m
388.1149 457.6431 388.6015 457.4672 389 457.6 C
389.2016 457.6672 389.3805 457.8134 389.518 458.0044 C
387.7744 458.0072 L
h
399.2033 458.0072 m
399.2237 457.2589 399.3687 456.9125 400.4 457.6 C
400.6373 457.7582 400.8433 457.8929 401.0211 458.0073 C
402.254 458.0072 L
402.3 457.9 L
402.3 457.9 400.1 456.2 400 456 C
399.8 455.9 399.7 455.7 399.7 455.4 C
399.7 455.1 399.7 454.9 399.7 454.7 C
399.7 454.5 399.8 453.9 400.4 454.3 C
401.1 454.7 402.6 455.9 402.8 456 C
403 456.2 403.1 456.6 403 457 C
403 457.2387 403 457.5407 403 458.0067 C
404.196 458.0072 L
404.1779 457.7426 404.2 457.4881 404.2 457.3 C
404.3 456.9 404.6 456.1 405.3 455.6 C
405.2 455.4 405.1 455.1 405.1 455.1 C
404.8 455.2 404.4 455.4 403.9 455.1 C
403.4639 454.9131 402.7948 454.4156 402.2798 453.9946 C
397.9029 454 L
397.939 454.7513 398.3 458 398.3 458 C
398.3162 458.0072 L
399.2033 458.0072 L
h
405.1029 458.0072 m
405.1019 458.0075 405.1009 458.0038 405.1 458 C
404.8 457.2 404.9 456.4 405.5 456.2 C
406.1 455.9 407.1 456.6 407.2 457.1 C
407.2937 457.35 407.3387 457.6781 407.35 458.0111 C
405.1029 458.0072 L
h
379.24 454 m
379.2404 454.2825 379.1604 454.5395 379 454.7 C
378.6 455.1 377.6 455.1 377 454.5 C
376.8758 454.3551 376.7558 454.1844 376.6455 454.0031 C
379.24 454 L
h
382.6461 454 m
382.6331 454.0385 382.6178 454.0703 382.6 454.1 C
382.2 454.6 381.2 454.8 380.6 454.3 C
380.4828 454.2121 380.3677 454.1092 380.2574 453.9966 C
382.6461 454 L
h
405.8345 454 m
405.8359 454.0515 405.825 454.0875 405.8 454.1 C
405.65 454.25 404.6562 454.2312 403.8734 454.0015 C
405.8345 454 L
h
407 455.7 m
407.1 454.9 408 454.5 408.9 454.7 C
410.3 454.9 411.1 456 411.1 456.2 C
411 456.5 409.8 457.3 408.4 457.1 C
407.6 456.9 407 456.3 407 455.7 C
f
n
379.404 462 m
379.2908 461.9405 379.218 461.8719 379.2 461.8 C
379.1 461.4 380 460.2 381 459.8 C
381.7 459.5 382.7 459.7 383.1 460.2 C
383.4437 460.7156 383.049 461.5266 382.4234 461.9984 C
379.404 462 L
h
384.7604 462 m
384.7586 461.8058 384.7707 461.6051 384.8 461.4 C
384.9 460.6 385.5 460.1 386.1 460.1 C
386.9 460.1 387.3 461.1 387.2 461.9 C
387.1954 461.9324 387.1902 461.9645 387.1846 461.9963 C
384.7604 462 L
h
388.7576 462 m
388.983 461.4598 389.7562 460.4414 390.4 460.2 C
391.1 459.8 391.9 460.1 392.2 460.6 C
392.4914 461.0371 392.3051 461.5804 391.8732 461.9978 C
388.7576 462 L
h
392.5414 462 m
392.5582 461.9241 392.5777 461.8593 392.6 461.8 C
392.9 461 393.7 460.6 394.2 460.7 C
394.7453 460.9045 395.0118 461.4342 395.0312 462.0042 C
392.5414 462 L
h
397.4837 462 m
397.6019 461.6928 397.8178 461.4411 398.1 461.3 C
398.6469 461.0656 399.2548 461.4416 399.6376 461.9987 C
397.4837 462 L
h
401.4542 462 m
401.5495 461.4992 401.6344 460.2851 401.3 459.7 C
400.9 458.9 400.3 458.5 399.5 458.8 C
398.7 459.1 398.8 459.9 399.1 460.7 C
399.4125 461.2625 400.1156 461.7468 400.6723 462.0066 C
401.4542 462 L
h
404.8813 462 m
404.8076 461.7721 404.7142 461.56 404.6 461.4 C
404.1 460.7 403.3 460.5 402.8 460.8 C
402.3121 461.0439 402.1961 461.511 402.2933 461.9971 C
404.8813 462 L
h
407.9116 462 m
407.9164 461.7319 408.0158 461.4842 408.2 461.3 C
408.8 460.7 409.8 460.9 410.3 461.5 C
410.3937 461.6312 410.4805 461.8047 410.5588 462.0005 C
407.9116 462 L
h
378.9663 458.0072 m
378.4829 458.1921 377.804 458.1495 377.2173 458.013 C
378.9663 458.0072 L
h
385.176 458.0072 m
384.9669 458.4231 384.5492 458.7877 384.1 458.9 C
383.4 459.1 381.3 458.7 381.3 458.4 C
381.2789 458.2948 381.3332 458.1585 381.4385 458.0062 C
385.176 458.0072 L
h
385.6367 458.0072 m
384.8674 459.0704 384 460.2372 384 460.3 C
383.9 460.3 383.8 460.5 383.9 460.5 C
384.6 460.5 L
384.9437 460.1133 385.8968 459.0803 386.9355 458.0041 C
385.6367 458.0072 L
h
389.518 458.0072 m
389.7897 458.3821 389.8992 458.9352 389.7 459.4 C
389.3 460.4 388.4 461.4 388 461.2 C
387.7 461.1 387.2 459.5 387.4 458.7 C
387.4672 458.4312 387.6021 458.1964 387.7743 458.0105 C
389.518 458.0072 L
h
391.9731 458.0072 m
391.9475 458.8346 391.9 459.5 391.9 459.5 C
392.8 460.2 L
393.2812 459.2375 393.3644 458.1664 393.9203 458.0099 C
391.9731 458.0072 L
h
394.19 458.0072 m
394.5582 458.0672 395.0875 458.4187 395.9 459.2 C
396.5 460 397.4 460.7 397.4 460.7 C
397.5 460.1 397.6 459.4 397.6 459.4 C
397.6 459.4 396.8455 458.5377 396.3651 458 C
394.19 458.0072 L
h
398.3162 458.0072 m
399.2 458.4 L
399.2 458.2594 399.2 458.1266 399.2033 458.0046 C
398.3162 458.0072 L
h
401.0211 458.0072 m
401.7425 458.4713 402 458.6 402 458.6 C
402.254 458.0072 L
401.0211 458.0072 L
h
403 458.0072 m
403 458.1264 403 458.2569 403 458.4 C
403 459.1 402.9 460 402.9 460 C
403.8 460 L
403.9 459.8 404 459.4 404.6 459.9 C
405.3 460.4 405.9 461 406 461 C
406.1 461.1 406.6 460.9 406.8 460.8 C
406.9 460.8 406.7 460.7 406.7 460.6 C
406.2 460.3 405 459.1 404.5 458.8 C
404.2881 458.5881 404.2165 458.2921 404.196 458.001 C
403 458.0072 L
h
407.35 458.0072 m
407.375 458.7437 407.2375 459.5 407.1 459.5 C
406.7019 459.6991 405.3131 458.8084 405.1029 458.0113 C
407.35 458.0072 L
h
407.6 459.9 m
407.8 460.6 408.8 460.7 409.5 460.3 C
410.3 460 411.2 458.8 411.1 458.3 C
410.9 458.1 409.2 457.9 408.4 458.3 C
407.7 458.6 407.4 459.3 407.6 459.9 C
h
379.8 458.7 m
380.4 459.3 379.9 460.4 379.3 460.9 C
378.6 461.4 376.7 461.5 376.5 461.3 C
376.4 461.1 376.9 459.4 377.8 458.7 C
378.5 458.2 379.4 458.3 379.8 458.7 C
f
n
379.4893 467.0072 m
379.5872 466.7475 379.7211 466.5013 379.9 466.3 C
380.5 465.7 381.3 465.4 381.9 465.9 C
382.1912 466.0747 382.2789 466.5208 382.2223 467.0011 C
379.4893 467.0072 L
h
383.9768 467.0072 m
384.0129 466.9353 384.0538 466.8659 384.1 466.8 C
384.5 466.1 385.2 465.7 385.9 466 C
386.2445 466.1148 386.4241 466.5263 386.4579 467.0074 C
383.9768 467.0072 L
h
387.4952 467.0072 m
387.4968 467.0085 387.4984 467.0042 387.5 467 C
387.8 466.3 388.6 465.9 389.2 466.1 C
389.5777 466.2079 389.7807 466.5778 389.8404 467.0055 C
387.4952 467.0072 L
h
390.4032 467.0072 m
390.1388 466.4466 389.9324 465.5406 390 465 C
390.2 464.2 390.8 463.7 391.3 463.7 C
392.1 463.8 392.5 464.7 392.3 465.5 C
392.243 465.9562 391.9257 466.5751 391.5709 467.0042 C
390.4032 467.0072 L
h
392.3093 467.0072 m
392.5094 466.4856 392.9547 466.1 393.4 466.1 C
393.8453 466.1 394.2906 466.4856 394.4906 467.0114 C
392.3093 467.0072 L
h
396.0187 467.0072 m
396.0418 466.9394 396.0687 466.8687 396.1 466.8 C
396.5 466.1 397.3 465.8 397.9 466.1 C
398.1583 466.2033 398.3366 466.5736 398.4072 467.004 C
396.0187 467.0072 L
h
398.9028 467.0072 m
398.9728 466.6028 399.2006 466.2796 399.5 466.1 C
400.1344 465.7375 400.933 466.3605 401.3004 467.0015 C
398.9028 467.0072 L
h
402.3114 467.0072 m
401.7131 466.729 400.8391 465.8375 400.6 465.2 C
400.3 464.4 400.6 463.6 401.2 463.3 C
401.9 462.9 402.7 463.7 403 464.4 C
403.2719 465.3062 403.1331 466.6231 402.8069 467.0109 C
402.3114 467.0072 L
h
403.6656 467.0072 m
403.6187 466.4312 403.825 465.925 404.2 465.7 C
404.9 465.3 405.9 466 406.2 466.7 C
406.2469 466.7937 406.2827 466.8998 406.3092 467.0141 C
403.6656 467.0072 L
h
382.4234 462 m
382.321 462.0756 382.2125 462.1437 382.1 462.2 C
381.2797 462.4461 379.921 462.2884 379.404 462.003 C
382.4234 462 L
h
387.1847 462 m
386.9495 463.3366 385.893 464.1 385.6 464.1 C
385.2586 464.0146 384.7715 463.1279 384.7604 461.9995 C
387.1847 462 L
h
391.8732 462 m
391.7122 462.1533 391.5172 462.2914 391.3 462.4 C
390.6 462.8 388.9 462.8 388.7 462.3 C
388.6805 462.2414 388.7029 462.137 388.7576 462.0047 C
391.8732 462 L
h
395.0312 462 m
395.0403 462.2703 394.9955 462.5453 394.9 462.8 C
394.6 463.6 393.4 464.8 392.9 464.6 C
392.5296 464.4148 392.3307 462.8582 392.5414 461.9934 C
395.0312 462 L
h
399.6376 462 m
399.7448 462.1548 399.8344 462.325 399.9 462.5 C
400.3 463.8 399.7 465 399.6 465.1 C
399.4 465.2 398 464.5 397.5 463.2 C
397.3411 462.7763 397.3505 462.3525 397.4837 462.0031 C
399.6376 462 L
h
400.6723 462 m
401.0062 462.1625 401.2875 462.2375 401.4 462.2 C
401.4164 462.1672 401.4355 462.0967 401.4542 461.9986 C
400.6723 462 L
h
402.2933 462 m
402.3555 462.3081 402.5049 462.6269 402.7 462.9 C
403.2 463.8 404.8 464.2 405 464 C
405.1543 463.8457 405.13 462.7986 404.8813 462.0067 C
402.2933 462 L
h
410.5588 462 m
410.8984 462.8492 411.0812 464.1187 411 464.2 C
410.6 464.4 408.8 463.7 408.3 463 C
408.0302 462.6763 407.906 462.3234 407.9116 462.0043 C
410.5588 462 L
h
396.4 462.7 m
397.2 462.9 397.3 463.9 397.1 464.7 C
396.7 465.9 395.5 466.6 395.2 466.5 C
394.9 466.5 394.4 464.8 394.8 463.8 C
395.1 463 395.8 462.6 396.4 462.7 C
h
389.4 463.3 m
389.9 463.9 389.2 465 388.5 465.4 C
387.8 465.9 386.2 465.8 386 465.6 C
386 465.4 386.4 463.8 387.4 463.2 C
388.1 462.7 389 462.9 389.4 463.3 C
h
406.1 463.1 m
406.8 462.7 407.7 463.1 408.1 463.9 C
408.4 464.7 408.2 466.5 408.1 466.5 C
407.7 466.7 406.2 465.7 405.8 464.9 C
405.5 464.1 405.6 463.4 406.1 463.1 C
h
383.4 462.3 m
384.1 462.3 384.6 463.3 384.5 464.2 C
384.4 465 383.5 466.4 383 466.3 C
382.5 466.2 381.9 464.5 382.1 463.6 C
382.2 462.8 382.8 462.3 383.4 462.3 C
h
381.1 463.2 m
381.6 463.9 380.9 464.9 380.2 465.3 C
379.4 465.7 377.5 465.3 377.4 465.1 C
377.3 464.9 378.2 463.3 379.2 462.9 C
379.9 462.5 380.8 462.7 381.1 463.2 C
f
n
382.2223 467.0072 m
382.1817 467.3456 382.067 467.7077 381.9 468 C
381.4 468.8 379.6 469.2 379.4 469.1 C
379.2447 469.0224 379.1497 467.92 379.4893 467.0097 C
382.2223 467.0072 L
h
386.4579 467.0072 m
386.4829 467.3642 386.4277 467.7593 386.3 468.1 C
386 469 384.3 469.8 384.1 469.7 C
383.9132 469.6066 383.4646 468.0299 383.9768 467.0074 C
386.4579 467.0072 L
h
389.8405 467.0072 m
389.8914 467.3705 389.8381 467.7777 389.7 468.1 C
389.3 468.9 388.1 470 387.6 469.8 C
387.2021 469.601 387.2 467.819 387.4952 467.0128 C
389.8405 467.0072 L
h
391.5709 467.0072 m
391.3035 467.3274 391.0148 467.543 390.8 467.5 C
390.6703 467.4676 390.5301 467.2775 390.4032 467.0081 C
391.5709 467.0072 L
h
394.4906 467.0072 m
394.5601 467.1941 394.6 467.3937 394.6 467.6 C
394.6 468.4 394.2 469.9 393.6 469.9 C
392.9 469.9 392.2 468.4 392.2 467.6 C
392.2 467.3937 392.2399 467.1941 392.3093 467.0114 C
394.4906 467.0072 L
h
398.4072 467.0072 m
398.4732 467.4065 398.445 467.8617 398.3 468.2 C
397.8 469.2 396.6 469.7 396.4 469.6 C
396.2125 469.5062 395.6734 468.0941 396.0188 467.0116 C
398.4072 467.0072 L
h
401.3004 467.0072 m
401.3385 467.0679 401.3719 467.1344 401.4 467.2 C
401.9 468.2 401.6 469.6 401.4 469.7 C
401.2 469.7 399.5 469 399 467.9 C
398.8797 467.5791 398.8559 467.2743 398.9028 467.0049 C
401.3004 467.0072 L
h
402.8069 467.0072 m
402.7732 467.0511 402.7375 467.0812 402.7 467.1 C
402.5984 467.1203 402.4639 467.087 402.3114 467.0143 C
402.8069 467.0072 L
h
406.3093 467.0072 m
406.509 467.8751 406.1766 469.2 406 469.2 C
405.6 469.4 404.1 468.4 403.8 467.6 C
403.725 467.4 403.6812 467.2 403.6656 467.0078 C
406.3093 467.0072 L
f
grestore
